Model Checking for Metric Extensions of Monadic Second-Order Logic

Monadic second-order logic yields powerful algorithmic meta-theorems, but cannot express that a vertex set induces a shortest path. We study metric extensions of counting monadic second-order logic and identify structural parameters supporting efficient model checking, optimization, and counting. We show that shortest paths and equidistance guarded by geodesic cycles are definable in ordinary vertex-set MSO on graph classes of bounded cycle-basis length. This yields fixed-parameter tractable model checking for the corresponding extensions of CMSO2, parameterized by formula length and bag-connected treewidth, and of CMSO1, parameterized by formula length and geodesic cliquewidth: the sum of cliquewidth and cycle-basis length. The translations preserve free variables, yielding additive optimization and counting. Applications include Minimum Geodetic Set and Strong Metric Dimension for geodesic cliquewidth, and Minimum Isometric Path Partition for bag-connected treewidth. We also introduce restricted packing-covering templates that allow numerical distance thresholds to remain outside the parameter. For each fixed template, feasibility, additive vertex-weight optimization, and counting are fixed-parameter tractable in bag-connected treewidth. Applications include Distance-r Dominating Set, d-Scattered Set, and Minimum Eccentricity Shortest Path. Finally, we characterize bounded bag-connected treewidth and bounded geodesic cliquewidth through monadic dependence for the corresponding guarded logics. Unguarded distance comparisons have stricter structural boundaries: first-order model checking is AW[*]-complete already on uncolored caterpillars, and model checking a fixed existential monadic sentence is NP-complete on this class.

==> grid-potentials.tex <==
\begin{figure}[!ht]
\centering
\scalebox{0.8}{%
\begin{minipage}{\textwidth}
\centering
\PotentialLegendFive\par\medskip
\begin{minipage}[t]{.48\textwidth}\centering
\textbf{(a) A shortest path}\par\smallskip
\begin{tikzpicture}
\path[use as bounding box] (-0.35,-0.05) rectangle (6.12,4.2);
\draw[potedge] (0.0000,0.0000) -- (0.9600,0.0000);
\draw[potedge] (0.0000,0.0000) -- (0.0000,0.9600);
\draw[potedge] (0.0000,0.9600) -- (0.0000,1.9200);
\draw[potedge] (0.0000,0.9600) -- (0.9600,0.9600);
\draw[potedge] (0.0000,1.9200) -- (0.9600,1.9200);
\draw[potedge] (0.0000,1.9200) -- (0.0000,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.9600,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.0000,3.8400);
\draw[potedge] (0.0000,3.8400) -- (0.9600,3.8400);
\draw[potedge] (0.9600,0.0000) -- (0.9600,0.9600);
\draw[potedge] (0.9600,0.0000) -- (1.9200,0.0000);
\draw[potedge] (0.9600,0.9600) -- (0.9600,1.9200);
\draw[potedge] (0.9600,0.9600) -- (1.9200,0.9600);
\draw[potedge] (0.9600,1.9200) -- (0.9600,2.8800);
\draw[potedge] (0.9600,1.9200) -- (1.9200,1.9200);
\draw[potedge] (0.9600,2.8800) -- (1.9200,2.8800);
\draw[potedge] (0.9600,2.8800) -- (0.9600,3.8400);
\draw[potedge] (0.9600,3.8400) -- (1.9200,3.8400);
\draw[potedge] (1.9200,0.0000) -- (1.9200,0.9600);
\draw[potedge] (1.9200,0.0000) -- (2.8800,0.0000);
\draw[potedge] (1.9200,0.9600) -- (2.8800,0.9600);
\draw[potedge] (1.9200,0.9600) -- (1.9200,1.9200);
\draw[potedge] (1.9200,1.9200) -- (1.9200,2.8800);
\draw[potedge] (1.9200,1.9200) -- (2.8800,1.9200);
\draw[potedge] (1.9200,2.8800) -- (1.9200,3.8400);
\draw[potedge] (1.9200,2.8800) -- (2.8800,2.8800);
\draw[potedge] (1.9200,3.8400) -- (2.8800,3.8400);
\draw[potedge] (2.8800,0.0000) -- (2.8800,0.9600);
\draw[potedge] (2.8800,0.0000) -- (3.8400,0.0000);
\draw[potedge] (2.8800,0.9600) -- (2.8800,1.9200);
\draw[potedge] (2.8800,0.9600) -- (3.8400,0.9600);
\draw[potedge] (2.8800,1.9200) -- (2.8800,2.8800);
\draw[potedge] (2.8800,1.9200) -- (3.8400,1.9200);
\draw[potedge] (2.8800,2.8800) -- (2.8800,3.8400);
\draw[potedge] (2.8800,2.8800) -- (3.8400,2.8800);
\draw[potedge] (2.8800,3.8400) -- (3.8400,3.8400);
\draw[potedge] (3.8400,0.0000) -- (4.8000,0.0000);
\draw[potedge] (3.8400,0.0000) -- (3.8400,0.9600);
\draw[potedge] (3.8400,0.9600) -- (4.8000,0.9600);
\draw[potedge] (3.8400,0.9600) -- (3.8400,1.9200);
\draw[potedge] (3.8400,1.9200) -- (3.8400,2.8800);
\draw[potedge] (3.8400,1.9200) -- (4.8000,1.9200);
\draw[potedge] (3.8400,2.8800) -- (4.8000,2.8800);
\draw[potedge] (3.8400,2.8800) -- (3.8400,3.8400);
\draw[potedge] (3.8400,3.8400) -- (4.8000,3.8400);
\draw[potedge] (4.8000,0.0000) -- (4.8000,0.9600);
\draw[potedge] (4.8000,0.0000) -- (5.7600,0.0000);
\draw[potedge] (4.8000,0.9600) -- (5.7600,0.9600);
\draw[potedge] (4.8000,0.9600) -- (4.8000,1.9200);
\draw[potedge] (4.8000,1.9200) -- (4.8000,2.8800);
\draw[potedge] (4.8000,1.9200) -- (5.7600,1.9200);
\draw[potedge] (4.8000,2.8800) -- (5.7600,2.8800);
\draw[potedge] (4.8000,2.8800) -- (4.8000,3.8400);
\draw[potedge] (4.8000,3.8400) -- (5.7600,3.8400);
\draw[potedge] (5.7600,0.0000) -- (5.7600,0.9600);
\draw[potedge] (5.7600,0.9600) -- (5.7600,1.9200);
\draw[potedge] (5.7600,1.9200) -- (5.7600,2.8800);
\draw[potedge] (5.7600,2.8800) -- (5.7600,3.8400);
\draw[potpath] (0.9600,0.9600) -- (1.9200,0.9600);
\draw[potpath] (1.9200,0.9600) -- (2.8800,0.9600);
\draw[potpath] (2.8800,0.9600) -- (3.8400,0.9600);
\draw[potpath] (3.8400,0.9600) -- (4.8000,0.9600);
\node[potvertex,fill=potfive2,text=black] (g0x0) at (0.0000,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g0x1) at (0.0000,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g0x2) at (0.0000,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g0x3) at (0.0000,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g0x4) at (0.0000,3.8400) {$4$};
\node[potvertex,fill=potfive1,text=black] (g1x0) at (0.9600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g1x1) at (0.9600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g1x2) at (0.9600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g1x3) at (0.9600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g1x4) at (0.9600,3.8400) {$3$};
\node[potvertex,fill=potfive2,text=black] (g2x0) at (1.9200,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g2x1) at (1.9200,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g2x2) at (1.9200,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g2x3) at (1.9200,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g2x4) at (1.9200,3.8400) {$4$};
\node[potvertex,fill=potfive3,text=black] (g3x0) at (2.8800,0.0000) {$3$};
\node[potvertex,fill=potfive2,text=black] (g3x1) at (2.8800,0.9600) {$2$};
\node[potvertex,fill=potfive3,text=black] (g3x2) at (2.8800,1.9200) {$3$};
\node[potvertex,fill=potfive4,text=white] (g3x3) at (2.8800,2.8800) {$4$};
\node[potvertex,fill=potfive0,text=white] (g3x4) at (2.8800,3.8400) {$0$};
\node[potvertex,fill=potfive4,text=white] (g4x0) at (3.8400,0.0000) {$4$};
\node[potvertex,fill=potfive3,text=black] (g4x1) at (3.8400,0.9600) {$3$};
\node[potvertex,fill=potfive4,text=white] (g4x2) at (3.8400,1.9200) {$4$};
\node[potvertex,fill=potfive0,text=white] (g4x3) at (3.8400,2.8800) {$0$};
\node[potvertex,fill=potfive1,text=black] (g4x4) at (3.8400,3.8400) {$1$};
\node[potvertex,fill=potfive0,text=white] (g5x0) at (4.8000,0.0000) {$0$};
\node[potvertex,fill=potfive4,text=white] (g5x1) at (4.8000,0.9600) {$4$};
\node[potvertex,fill=potfive0,text=white] (g5x2) at (4.8000,1.9200) {$0$};
\node[potvertex,fill=potfive1,text=black] (g5x3) at (4.8000,2.8800) {$1$};
\node[potvertex,fill=potfive2,text=black] (g5x4) at (4.8000,3.8400) {$2$};
\node[potvertex,fill=potfive1,text=black] (g6x0) at (5.7600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g6x1) at (5.7600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g6x2) at (5.7600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g6x3) at (5.7600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g6x4) at (5.7600,3.8400) {$3$};
\node[potlabel] at (0.9600,0.5300) {$s$};
\node[potlabel] at (4.8000,0.5300) {$t$};
\end{tikzpicture}
\par\smallskip{\small $c(v)=d_G(s,v)\bmod5$; all four steps add $1$.}\end{minipage}\hfill\begin{minipage}[t]{.48\textwidth}\centering
\textbf{(b) The same colors on a detour}\par\smallskip
\begin{tikzpicture}
\path[use as bounding box] (-0.35,-0.05) rectangle (6.12,4.2);
\draw[potedge] (0.0000,0.0000) -- (0.9600,0.0000);
\draw[potedge] (0.0000,0.0000) -- (0.0000,0.9600);
\draw[potedge] (0.0000,0.9600) -- (0.0000,1.9200);
\draw[potedge] (0.0000,0.9600) -- (0.9600,0.9600);
\draw[potedge] (0.0000,1.9200) -- (0.9600,1.9200);
\draw[potedge] (0.0000,1.9200) -- (0.0000,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.9600,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.0000,3.8400);
\draw[potedge] (0.0000,3.8400) -- (0.9600,3.8400);
\draw[potedge] (0.9600,0.0000) -- (0.9600,0.9600);
\draw[potedge] (0.9600,0.0000) -- (1.9200,0.0000);
\draw[potedge] (0.9600,0.9600) -- (0.9600,1.9200);
\draw[potedge] (0.9600,0.9600) -- (1.9200,0.9600);
\draw[potedge] (0.9600,1.9200) -- (0.9600,2.8800);
\draw[potedge] (0.9600,1.9200) -- (1.9200,1.9200);
\draw[potedge] (0.9600,2.8800) -- (1.9200,2.8800);
\draw[potedge] (0.9600,2.8800) -- (0.9600,3.8400);
\draw[potedge] (0.9600,3.8400) -- (1.9200,3.8400);
\draw[potedge] (1.9200,0.0000) -- (1.9200,0.9600);
\draw[potedge] (1.9200,0.0000) -- (2.8800,0.0000);
\draw[potedge] (1.9200,0.9600) -- (2.8800,0.9600);
\draw[potedge] (1.9200,0.9600) -- (1.9200,1.9200);
\draw[potedge] (1.9200,1.9200) -- (1.9200,2.8800);
\draw[potedge] (1.9200,1.9200) -- (2.8800,1.9200);
\draw[potedge] (1.9200,2.8800) -- (1.9200,3.8400);
\draw[potedge] (1.9200,2.8800) -- (2.8800,2.8800);
\draw[potedge] (1.9200,3.8400) -- (2.8800,3.8400);
\draw[potedge] (2.8800,0.0000) -- (2.8800,0.9600);
\draw[potedge] (2.8800,0.0000) -- (3.8400,0.0000);
\draw[potedge] (2.8800,0.9600) -- (2.8800,1.9200);
\draw[potedge] (2.8800,0.9600) -- (3.8400,0.9600);
\draw[potedge] (2.8800,1.9200) -- (2.8800,2.8800);
\draw[potedge] (2.8800,1.9200) -- (3.8400,1.9200);
\draw[potedge] (2.8800,2.8800) -- (2.8800,3.8400);
\draw[potedge] (2.8800,2.8800) -- (3.8400,2.8800);
\draw[potedge] (2.8800,3.8400) -- (3.8400,3.8400);
\draw[potedge] (3.8400,0.0000) -- (4.8000,0.0000);
\draw[potedge] (3.8400,0.0000) -- (3.8400,0.9600);
\draw[potedge] (3.8400,0.9600) -- (4.8000,0.9600);
\draw[potedge] (3.8400,0.9600) -- (3.8400,1.9200);
\draw[potedge] (3.8400,1.9200) -- (3.8400,2.8800);
\draw[potedge] (3.8400,1.9200) -- (4.8000,1.9200);
\draw[potedge] (3.8400,2.8800) -- (4.8000,2.8800);
\draw[potedge] (3.8400,2.8800) -- (3.8400,3.8400);
\draw[potedge] (3.8400,3.8400) -- (4.8000,3.8400);
\draw[potedge] (4.8000,0.0000) -- (4.8000,0.9600);
\draw[potedge] (4.8000,0.0000) -- (5.7600,0.0000);
\draw[potedge] (4.8000,0.9600) -- (5.7600,0.9600);
\draw[potedge] (4.8000,0.9600) -- (4.8000,1.9200);
\draw[potedge] (4.8000,1.9200) -- (4.8000,2.8800);
\draw[potedge] (4.8000,1.9200) -- (5.7600,1.9200);
\draw[potedge] (4.8000,2.8800) -- (5.7600,2.8800);
\draw[potedge] (4.8000,2.8800) -- (4.8000,3.8400);
\draw[potedge] (4.8000,3.8400) -- (5.7600,3.8400);
\draw[potedge] (5.7600,0.0000) -- (5.7600,0.9600);
\draw[potedge] (5.7600,0.9600) -- (5.7600,1.9200);
\draw[potedge] (5.7600,1.9200) -- (5.7600,2.8800);
\draw[potedge] (5.7600,2.8800) -- (5.7600,3.8400);
\draw[potpath] (0.9600,0.9600) -- (0.9600,1.9200);
\draw[potpath] (0.9600,1.9200) -- (0.9600,2.8800);
\draw[potpath] (0.9600,2.8800) -- (1.9200,2.8800);
\draw[potpath] (1.9200,2.8800) -- (2.8800,2.8800);
\draw[potpath] (2.8800,2.8800) -- (3.8400,2.8800);
\draw[potpath] (3.8400,2.8800) -- (4.8000,2.8800);
\draw[potpath] (4.8000,2.8800) -- (4.8000,1.9200);
\draw[potpath] (4.8000,1.9200) -- (4.8000,0.9600);
\node[potvertex,fill=potfive2,text=black] (g0x0) at (0.0000,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g0x1) at (0.0000,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g0x2) at (0.0000,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g0x3) at (0.0000,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g0x4) at (0.0000,3.8400) {$4$};
\node[potvertex,fill=potfive1,text=black] (g1x0) at (0.9600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g1x1) at (0.9600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g1x2) at (0.9600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g1x3) at (0.9600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g1x4) at (0.9600,3.8400) {$3$};
\node[potvertex,fill=potfive2,text=black] (g2x0) at (1.9200,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g2x1) at (1.9200,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g2x2) at (1.9200,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g2x3) at (1.9200,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g2x4) at (1.9200,3.8400) {$4$};
\node[potvertex,fill=potfive3,text=black] (g3x0) at (2.8800,0.0000) {$3$};
\node[potvertex,fill=potfive2,text=black] (g3x1) at (2.8800,0.9600) {$2$};
\node[potvertex,fill=potfive3,text=black] (g3x2) at (2.8800,1.9200) {$3$};
\node[potvertex,fill=potfive4,text=white] (g3x3) at (2.8800,2.8800) {$4$};
\node[potvertex,fill=potfive0,text=white] (g3x4) at (2.8800,3.8400) {$0$};
\node[potvertex,fill=potfive4,text=white] (g4x0) at (3.8400,0.0000) {$4$};
\node[potvertex,fill=potfive3,text=black] (g4x1) at (3.8400,0.9600) {$3$};
\node[potvertex,fill=potfive4,text=white] (g4x2) at (3.8400,1.9200) {$4$};
\node[potvertex,fill=potfive0,text=white] (g4x3) at (3.8400,2.8800) {$0$};
\node[potvertex,fill=potfive1,text=black] (g4x4) at (3.8400,3.8400) {$1$};
\node[potvertex,fill=potfive0,text=white] (g5x0) at (4.8000,0.0000) {$0$};
\node[potvertex,fill=potfive4,text=white] (g5x1) at (4.8000,0.9600) {$4$};
\node[potvertex,fill=potfive0,text=white] (g5x2) at (4.8000,1.9200) {$0$};
\node[potvertex,fill=potfive1,text=black] (g5x3) at (4.8000,2.8800) {$1$};
\node[potvertex,fill=potfive2,text=black] (g5x4) at (4.8000,3.8400) {$2$};
\node[potvertex,fill=potfive1,text=black] (g6x0) at (5.7600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g6x1) at (5.7600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g6x2) at (5.7600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g6x3) at (5.7600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g6x4) at (5.7600,3.8400) {$3$};
\node[potlabel] at (0.5400,0.9600) {$s$};
\node[potlabel] at (5.2200,0.9600) {$t$};
\end{tikzpicture}
\par\smallskip{\small The path has length $8$; its final two steps subtract~$1$, so the coloring has to be changed.}\end{minipage}\par\bigskip
\begin{minipage}[t]{.48\textwidth}\centering
\textbf{(c) Forcing every detour step to add $1$}\par\smallskip
\begin{tikzpicture}
\path[use as bounding box] (-0.35,-0.05) rectangle (6.12,4.2);
\fill[potcycle!9] (3.8400,1.9200) -- (3.8400,2.8800) -- (4.8000,2.8800) -- (4.8000,1.9200) -- cycle;
\draw[potedge] (0.0000,0.0000) -- (0.9600,0.0000);
\draw[potedge] (0.0000,0.0000) -- (0.0000,0.9600);
\draw[potedge] (0.0000,0.9600) -- (0.0000,1.9200);
\draw[potedge] (0.0000,0.9600) -- (0.9600,0.9600);
\draw[potedge] (0.0000,1.9200) -- (0.9600,1.9200);
\draw[potedge] (0.0000,1.9200) -- (0.0000,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.9600,2.8800);
\draw[potedge] (0.0000,2.8800) -- (0.0000,3.8400);
\draw[potedge] (0.0000,3.8400) -- (0.9600,3.8400);
\draw[potedge] (0.9600,0.0000) -- (0.9600,0.9600);
\draw[potedge] (0.9600,0.0000) -- (1.9200,0.0000);
\draw[potedge] (0.9600,0.9600) -- (0.9600,1.9200);
\draw[potedge] (0.9600,0.9600) -- (1.9200,0.9600);
\draw[potedge] (0.9600,1.9200) -- (0.9600,2.8800);
\draw[potedge] (0.9600,1.9200) -- (1.9200,1.9200);
\draw[potedge] (0.9600,2.8800) -- (1.9200,2.8800);
\draw[potedge] (0.9600,2.8800) -- (0.9600,3.8400);
\draw[potedge] (0.9600,3.8400) -- (1.9200,3.8400);
\draw[potedge] (1.9200,0.0000) -- (1.9200,0.9600);
\draw[potedge] (1.9200,0.0000) -- (2.8800,0.0000);
\draw[potedge] (1.9200,0.9600) -- (2.8800,0.9600);
\draw[potedge] (1.9200,0.9600) -- (1.9200,1.9200);
\draw[potedge] (1.9200,1.9200) -- (1.9200,2.8800);
\draw[potedge] (1.9200,1.9200) -- (2.8800,1.9200);
\draw[potedge] (1.9200,2.8800) -- (1.9200,3.8400);
\draw[potedge] (1.9200,2.8800) -- (2.8800,2.8800);
\draw[potedge] (1.9200,3.8400) -- (2.8800,3.8400);
\draw[potedge] (2.8800,0.0000) -- (2.8800,0.9600);
\draw[potedge] (2.8800,0.0000) -- (3.8400,0.0000);
\draw[potedge] (2.8800,0.9600) -- (2.8800,1.9200);
\draw[potedge] (2.8800,0.9600) -- (3.8400,0.9600);
\draw[potedge] (2.8800,1.9200) -- (2.8800,2.8800);
\draw[potedge] (2.8800,1.9200) -- (3.8400,1.9200);
\draw[potedge] (2.8800,2.8800) -- (2.8800,3.8400);
\draw[potedge] (2.8800,2.8800) -- (3.8400,2.8800);
\draw[potedge] (2.8800,3.8400) -- (3.8400,3.8400);
\draw[potedge] (3.8400,0.0000) -- (4.8000,0.0000);
\draw[potedge] (3.8400,0.0000) -- (3.8400,0.9600);
\draw[potedge] (3.8400,0.9600) -- (4.8000,0.9600);
\draw[potedge] (3.8400,0.9600) -- (3.8400,1.9200);
\draw[potedge] (3.8400,1.9200) -- (3.8400,2.8800);
\draw[potedge] (3.8400,1.9200) -- (4.8000,1.9200);
\draw[potedge] (3.8400,2.8800) -- (4.8000,2.8800);
\draw[potedge] (3.8400,2.8800) -- (3.8400,3.8400);
\draw[potedge] (3.8400,3.8400) -- (4.8000,3.8400);
\draw[potedge] (4.8000,0.0000) -- (4.8000,0.9600);
\draw[potedge] (4.8000,0.0000) -- (5.7600,0.0000);
\draw[potedge] (4.8000,0.9600) -- (5.7600,0.9600);
\draw[potedge] (4.8000,0.9600) -- (4.8000,1.9200);
\draw[potedge] (4.8000,1.9200) -- (4.8000,2.8800);
\draw[potedge] (4.8000,1.9200) -- (5.7600,1.9200);
\draw[potedge] (4.8000,2.8800) -- (5.7600,2.8800);
\draw[potedge] (4.8000,2.8800) -- (4.8000,3.8400);
\draw[potedge] (4.8000,3.8400) -- (5.7600,3.8400);
\draw[potedge] (5.7600,0.0000) -- (5.7600,0.9600);
\draw[potedge] (5.7600,0.9600) -- (5.7600,1.9200);
\draw[potedge] (5.7600,1.9200) -- (5.7600,2.8800);
\draw[potedge] (5.7600,2.8800) -- (5.7600,3.8400);
\draw[pothalo] (3.8400,1.9200) -- (3.8400,2.8800) -- (4.8000,2.8800) -- (4.8000,1.9200) -- cycle;
\draw[potfail] (3.8400,1.9200) -- (4.8000,1.9200);
\draw[potfail] (4.8000,0.0000) -- (4.8000,0.9600);
\draw[potfail] (4.8000,0.9600) -- (5.7600,0.9600);
\draw[potpath] (0.9600,0.9600) -- (0.9600,1.9200);
\draw[potpath] (0.9600,1.9200) -- (0.9600,2.8800);
\draw[potpath] (0.9600,2.8800) -- (1.9200,2.8800);
\draw[potpath] (1.9200,2.8800) -- (2.8800,2.8800);
\draw[potpath] (2.8800,2.8800) -- (3.8400,2.8800);
\draw[potpath] (3.8400,2.8800) -- (4.8000,2.8800);
\draw[potpath] (4.8000,2.8800) -- (4.8000,1.9200);
\draw[potpath] (4.8000,1.9200) -- (4.8000,0.9600);
\node[potvertex,fill=potfive2,text=black] (g0x0) at (0.0000,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g0x1) at (0.0000,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g0x2) at (0.0000,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g0x3) at (0.0000,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g0x4) at (0.0000,3.8400) {$4$};
\node[potvertex,fill=potfive1,text=black] (g1x0) at (0.9600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g1x1) at (0.9600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g1x2) at (0.9600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g1x3) at (0.9600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g1x4) at (0.9600,3.8400) {$3$};
\node[potvertex,fill=potfive2,text=black] (g2x0) at (1.9200,0.0000) {$2$};
\node[potvertex,fill=potfive1,text=black] (g2x1) at (1.9200,0.9600) {$1$};
\node[potvertex,fill=potfive2,text=black] (g2x2) at (1.9200,1.9200) {$2$};
\node[potvertex,fill=potfive3,text=black] (g2x3) at (1.9200,2.8800) {$3$};
\node[potvertex,fill=potfive4,text=white] (g2x4) at (1.9200,3.8400) {$4$};
\node[potvertex,fill=potfive3,text=black] (g3x0) at (2.8800,0.0000) {$3$};
\node[potvertex,fill=potfive2,text=black] (g3x1) at (2.8800,0.9600) {$2$};
\node[potvertex,fill=potfive3,text=black] (g3x2) at (2.8800,1.9200) {$3$};
\node[potvertex,fill=potfive4,text=white] (g3x3) at (2.8800,2.8800) {$4$};
\node[potvertex,fill=potfive0,text=white] (g3x4) at (2.8800,3.8400) {$0$};
\node[potvertex,fill=potfive4,text=white] (g4x0) at (3.8400,0.0000) {$4$};
\node[potvertex,fill=potfive3,text=black] (g4x1) at (3.8400,0.9600) {$3$};
\node[potvertex,fill=potfive4,text=white] (g4x2) at (3.8400,1.9200) {$4$};
\node[potvertex,fill=potfive0,text=white] (g4x3) at (3.8400,2.8800) {$0$};
\node[potvertex,fill=potfive1,text=black] (g4x4) at (3.8400,3.8400) {$1$};
\node[potvertex,fill=potfive0,text=white] (g5x0) at (4.8000,0.0000) {$0$};
\node[potvertex,fill=potfive3,text=black] (g5x1) at (4.8000,0.9600) {$3$};
\node[potvertex,fill=potfive2,text=black] (g5x2) at (4.8000,1.9200) {$2$};
\node[potvertex,fill=potfive1,text=black] (g5x3) at (4.8000,2.8800) {$1$};
\node[potvertex,fill=potfive2,text=black] (g5x4) at (4.8000,3.8400) {$2$};
\node[potvertex,fill=potfive1,text=black] (g6x0) at (5.7600,0.0000) {$1$};
\node[potvertex,fill=potfive0,text=white] (g6x1) at (5.7600,0.9600) {$0$};
\node[potvertex,fill=potfive1,text=black] (g6x2) at (5.7600,1.9200) {$1$};
\node[potvertex,fill=potfive2,text=black] (g6x3) at (5.7600,2.8800) {$2$};
\node[potvertex,fill=potfive3,text=black] (g6x4) at (5.7600,3.8400) {$3$};
\node[potlabel] at (0.5400,0.9600) {$s$};
\node[potlabel] at (5.2200,0.9600) {$t$};
\end{tikzpicture}
\par\smallskip{\small The dashed edges violate admissibility.}\end{minipage}\hfill\begin{minipage}[t]{.48\textwidth}\centering
\textbf{(d) A local inconsistency}\par\smallskip
\begin{tikzpicture}
\path[use as bounding box] (-0.35,-0.05) rectangle (6.12,4.2);
\fill[potcycle!9] (1.0000,0.5500) -- (1.0000,3.0500) -- (4.5000,3.0500) -- (4.5000,0.5500) -- cycle;
\draw[potedge] (1.0000,0.5500) -- (4.5000,0.5500);
\draw[potedge] (1.0000,0.5500) -- (1.0000,3.0500);
\draw[potedge] (1.0000,3.0500) -- (4.5000,3.0500);
\draw[potedge] (4.5000,0.5500) -- (4.5000,3.0500);
\draw[pothalo] (1.0000,0.5500) -- (1.0000,3.0500) -- (4.5000,3.0500) -- (4.5000,0.5500) -- cycle;
\draw[potfail] (1.0000,0.5500) -- (4.5000,0.5500);
\node[potvertex,fill=potfive4,text=white] (g4x2) at (1.0000,0.5500) {$4$};
\node[potvertex,fill=potfive0,text=white] (g4x3) at (1.0000,3.0500) {$0$};
\node[potvertex,fill=potfive2,text=black] (g5x2) at (4.5000,0.5500) {$2$};
\node[potvertex,fill=potfive1,text=black] (g5x3) at (4.5000,3.0500) {$1$};
\draw[potpath] (1.08,3.05)--(4.42,3.05);
\draw[potpath] (4.5,2.98)--(4.5,.63);
\draw[potpath] (1.,.63)--(1.,2.98);
\node[potlabel] at (2.75,3.45) {$+1$};
\node[potlabel] at (.55,1.8) {$+1$};
\node[potlabel] at (5.0,1.8) {$+1$};
\node[potlabel,text=potbad] at (2.75,.10) {$2\longrightarrow4:\quad +2\notin\{-1,0,1\}$};
\node[potlabel] at (2.75,3.95) {a geodesic $4$-cycle};
\end{tikzpicture}
\par\smallskip{\small The green face is highlighted in figure (c).}\end{minipage}
\end{minipage}%
}
\caption{In a grid, the square faces form a cycle basis, so $\cbl(G)=4$ and we may choose $M=5$. In (a) and (b), every graph edge has increment $-1$, $0$, or $1$ modulo $5$, but only the shortest path increases at every step. In (c), we overwrite the detour vertices by their indices $0,1,\ldots,8$ modulo~$5$, leaving the other colors unchanged. The three dashed edges now fail the edge condition, and (d) shows one of them on a geodesic square. This square rejects the displayed attempted extension. }
\label{fig:potential}
\end{figure}

